Multi-Task Self-Supervised Learning for Image Segmentation Task

Thanks to breakthroughs in AI and Deep learning methodology, Computer vision techniques are rapidly improving. Most computer vision applications require sophisticated image segmentation to comprehend what is image and to make an analysis of each section easier. Training deep learning networks for semantic segmentation required a large amount of annotated data, which presents a major challenge in practice as it is expensive and labor-intensive to produce such data. The paper presents 1. Self-supervised techniques to boost semantic segmentation performance using multi-task learning with Depth prediction and Surface Normalization . 2. Performance evaluation of the different types of weighing techniques (UW, Nash-MTL) used for Multi-task learning. NY2D dataset was used for performance evaluation. According to our evaluation, the Nash-MTL method outperforms single task learning(Semantic Segmentation).

==> ML_Project_Proposal.tex <==
\documentclass{article}
\usepackage{amsmath}
\usepackage{color,pxfonts,fix-cm}
\usepackage{latexsym}
\usepackage[mathletters]{ucs}
\DeclareUnicodeCharacter{46}{\textperiodcentered}
\DeclareUnicodeCharacter{8226}{$\bullet$}
\DeclareUnicodeCharacter{58}{$\colon$}
\usepackage[T1]{fontenc}
\usepackage[utf8x]{inputenc}
\usepackage{pict2e}
\usepackage{wasysym}
\usepackage[english]{babel}
\usepackage{tikz}
\pagestyle{empty}
\usepackage[margin=0in,paperwidth=612pt,paperheight=792pt]{geometry}
\begin{document}
\definecolor{color_29791}{rgb}{0,0,0}
\begin{tikzpicture}[overlay]\path(0pt,0pt);\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(126.732,-112.188){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Chinmaya}
\put(174.242,-112.188){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}}
\put(252.5485,-112.188){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}}
\put(283.1299,-112.188){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(338.3629,-112.188){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}}
\put(385.036,-112.188){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}A}
\put(393.2014,-112.188){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}shay}
\put(418.9051,-112.188){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}A}
\put(427.0705,-112.188){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}glaw}
\put(450.5027,-112.188){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(215.882,-124.143){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}W}
\put(224.5594,-124.143){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}or}
\put(233.207,-124.143){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}cester}
\put(259.6078,-124.143){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Polyte}
\put(285.4508,-124.143){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}chnic}
\put(309.929,-124.143){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Institute}
\put(343.9612,-124.143){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(348.6436,-124.143){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}USA}
\put(131.698,-136.098){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}akumari@wpi.e}
\put(196.415,-136.098){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}du,}
\put(209.4362,-136.098){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ukumbhar@wpi.e}
\put(275.2391,-136.098){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}du,}
\put(288.2603,-136.098){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}mkoripalli@wpi.e}
\put(361.2861,-136.098){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}du,}
\put(374.3072,-136.098){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}alaglaw}
\put(405.5699,-136.098){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e@wpi.e}
\put(440.967,-136.098){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}du}
\put(38.798,-156.083){\fontsize{10.9091}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}1}
\put(55.31438,-156.083){\fontsize{10.9091}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}IN}
\put(67.79439,-156.083){\fontsize{10.9091}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}TRODUCTION}
\put(38.502,-169.782){\fontsize{9.051581}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}V}
\put(43.7465,-169.782){\fontsize{9.051581}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}entilators}
\put(81.42651,-169.782){\fontsize{9.051581}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}hav}
\put(94.98546,-169.782){\fontsize{9.051581}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(101.3172,-169.782){\fontsize{9.051581}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}pr}
\put(109.385,-169.782){\fontsize{9.051581}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(113.926,-169.782){\fontsize{9.051581}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(118.403,-169.782){\fontsize{9.051581}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}en}
\put(129.6777,-169.782){\fontsize{9.051581}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\put(139.4175,-169.782){\fontsize{9.051581}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(144.0133,-169.782){\fontsize{9.051581}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(150.3451,-169.782){\fontsize{9.051581}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(156.7591,-169.782){\fontsize{9.051581}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}lifesav}
\put(180.7797,-169.782){\fontsize{9.051581}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}er}
\put(190.5012,-169.782){\fontsize{9.051581}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}during}
\put(217.6191,-169.782){\fontsize{9.051581}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}this}
\put(233.7089,-169.782){\fontsize{9.051581}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}past}
\put(251.3246,-169.782){\fontsize{9.051581}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}CO}
\put(263.9699,-169.782){\fontsize{9.051581}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}VID}
\put(38.798,-180.741){\fontsize{8.876737}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}time}
\put(54.73775,-180.741){\fontsize{8.876737}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(58.31409,-180.741){\fontsize{8.876737}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Ho}
\put(69.09583,-180.741){\fontsize{8.876737}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(75.58947,-180.741){\fontsize{8.876737}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(79.44699,-180.741){\fontsize{8.876737}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(83.74387,-180.741){\fontsize{8.876737}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}er}
\put(90.41325,-180.741){\fontsize{8.876737}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(93.98959,-180.741){\fontsize{8.876737}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}me}
\put(104.9207,-180.741){\fontsize{8.876737}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}chanical}
\put(136.2993,-180.741){\fontsize{8.876737}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(140.5962,-180.741){\fontsize{8.876737}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}entilation}
\put(176.7726,-180.741){\fontsize{8.876737}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}is}
\put(184.2152,-180.741){\fontsize{8.876737}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(189.8741,-180.741){\fontsize{8.876737}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}clinician-intensiv}
\put(252.0866,-180.741){\fontsize{8.876737}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(257.6488,-180.741){\fontsize{8.876737}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}pr}
\put(265.4078,-180.741){\fontsize{8.876737}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(269.898,-180.741){\fontsize{8.876737}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ce-}
\put(38.798,-191.7){\fontsize{8.876737}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}dur}
\put(51.10869,-191.7){\fontsize{8.876737}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(54.94864,-191.7){\fontsize{8.876737}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(59.08735,-191.7){\fontsize{8.876737}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(65.30859,-191.7){\fontsize{8.876737}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}limitation}
\put(102.68,-191.7){\fontsize{8.876737}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}that}
\put(119.1821,-191.7){\fontsize{8.876737}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}was}
\put(135.3943,-191.7){\fontsize{8.876737}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}pr}
\put(143.1533,-191.7){\fontsize{8.876737}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(147.5732,-191.7){\fontsize{8.876737}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}minently}
\put(182.1766,-191.7){\fontsize{8.876737}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(193.5735,-191.7){\fontsize{8.876737}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}display}
\put(221.4548,-191.7){\fontsize{8.876737}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}during}
\put(247.5788,-191.7){\fontsize{8.876737}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(261.2164,-191.7){\fontsize{8.876737}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}early}
\put(38.798,-202.659){\fontsize{9.056064}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}days}
\put(58.20523,-202.659){\fontsize{9.056064}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(67.97287,-202.659){\fontsize{9.056064}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(82.19447,-202.659){\fontsize{9.056064}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}CO}
\put(94.85216,-202.659){\fontsize{9.056064}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}VID-19}
\put(123.8624,-202.659){\fontsize{9.056064}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}pandemic.}
\put(164.4146,-202.659){\fontsize{9.056064}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Also}
\put(181.2701,-202.659){\fontsize{9.056064}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(185.6052,-202.659){\fontsize{9.056064}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}de}
\put(194.2571,-202.659){\fontsize{9.056064}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(198.7293,-202.659){\fontsize{9.056064}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}eloping}
\put(228.9194,-202.659){\fontsize{9.056064}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ne}
\put(237.9005,-202.659){\fontsize{9.056064}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(247.0554,-202.659){\fontsize{9.056064}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}metho}
\put(270.8525,-202.659){\fontsize{9.056064}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ds}
\put(38.798,-213.618){\fontsize{9.056064}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}for}
\put(51.87639,-213.618){\fontsize{9.056064}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}contr}
\put(71.57629,-213.618){\fontsize{9.056064}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}olling}
\put(95.25458,-213.618){\fontsize{9.056064}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}me}
\put(106.6319,-213.618){\fontsize{9.056064}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}chanical}
\put(139.8217,-213.618){\fontsize{9.056064}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(144.3031,-213.618){\fontsize{9.056064}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}entilators}
\put(182.011,-213.618){\fontsize{9.056064}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}is}
\put(190.2878,-213.618){\fontsize{9.056064}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(194.312,-213.618){\fontsize{9.056064}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}xp}
\put(203.604,-213.618){\fontsize{9.056064}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ensiv}
\put(223.1667,-213.618){\fontsize{9.056064}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(227.1634,-213.618){\fontsize{9.056064}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(231.407,-213.618){\fontsize{9.056064}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}High-quality}
\put(38.798,-224.577){\fontsize{9.042614}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}simulators}
\put(80.10629,-224.577){\fontsize{9.042614}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}can}
\put(95.36209,-224.577){\fontsize{9.042614}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}lead}
\put(112.8611,-224.577){\fontsize{9.042614}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(119.2717,-224.577){\fontsize{9.042614}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}pathway}
\put(153.8685,-224.577){\fontsize{9.042614}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}for}
\put(166.9267,-224.577){\fontsize{9.042614}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(181.0244,-224.577){\fontsize{9.042614}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}de}
\put(189.6508,-224.577){\fontsize{9.042614}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(194.1099,-224.577){\fontsize{9.042614}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}elopment}
\put(231.2691,-224.577){\fontsize{9.042614}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(240.9259,-224.577){\fontsize{9.042614}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}intelligent}
\put(38.574,-235.535){\fontsize{8.97985}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(42.97173,-235.535){\fontsize{8.97985}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}entilators.}
\put(82.07459,-235.535){\fontsize{8.97985}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}For}
\put(96.54482,-235.535){\fontsize{8.97985}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(100.5019,-235.535){\fontsize{8.97985}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}xample}
\put(127.0951,-235.535){\fontsize{8.97985}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(131.3129,-235.535){\fontsize{8.97985}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}These}
\put(155.2981,-235.535){\fontsize{8.97985}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}data-driv}
\put(188.6812,-235.535){\fontsize{8.97985}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}en}
\put(199.8149,-235.535){\fontsize{8.97985}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(204.2126,-235.535){\fontsize{8.97985}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}entilator}
\put(237.8206,-235.535){\fontsize{8.97985}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}mo}
\put(249.5208,-235.535){\fontsize{8.97985}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}dels}
\put(266.2124,-235.535){\fontsize{8.97985}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}can}
\put(38.798,-246.494){\fontsize{9.056064}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}output}
\put(66.28091,-246.494){\fontsize{9.056064}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(73.09448,-246.494){\fontsize{9.056064}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}highly}
\put(99.73599,-246.494){\fontsize{9.056064}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}consistent}
\put(140.2881,-246.494){\fontsize{9.056064}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}and}
\put(156.6864,-246.494){\fontsize{9.056064}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(160.0155,-246.494){\fontsize{9.056064}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}obust}
\put(183.081,-246.494){\fontsize{9.056064}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}risk}
\put(199.8451,-246.494){\fontsize{9.056064}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}scor}
\put(215.2648,-246.494){\fontsize{9.056064}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(221.9869,-246.494){\fontsize{9.056064}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}traje}
\put(239.0894,-246.494){\fontsize{9.056064}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ctor}
\put(254.0427,-246.494){\fontsize{9.056064}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(261.3867,-246.494){\fontsize{9.056064}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}for}
\put(274.8675,-246.494){\fontsize{9.056064}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(38.798,-257.453){\fontsize{8.948467}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}patient}
\put(66.66127,-257.453){\fontsize{8.948467}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}with}
\put(85.62972,-257.453){\fontsize{8.948467}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}CO}
\put(98.00745,-257.453){\fontsize{8.948467}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}VID-19.}
\put(128.282,-257.453){\fontsize{8.948467}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}The}
\put(144.6606,-257.453){\fontsize{8.948467}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}successful}
\put(183.6066,-257.453){\fontsize{8.948467}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}and}
\put(199.2976,-257.453){\fontsize{8.948467}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}accurate}
\put(232.2423,-257.453){\fontsize{8.948467}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}pr}
\put(240.128,-257.453){\fontsize{8.948467}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(244.1824,-257.453){\fontsize{8.948467}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}diction}
\put(271.7778,-257.453){\fontsize{8.948467}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(38.798,-268.412){\fontsize{9.015716}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}such}
\put(58.14278,-268.412){\fontsize{9.015716}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}risk}
\put(74.39638,-268.412){\fontsize{9.015716}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}scor}
\put(89.68002,-268.412){\fontsize{9.015716}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}es}
\put(99.50652,-268.412){\fontsize{9.015716}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}could}
\put(121.9878,-268.412){\fontsize{9.015716}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}help}
\put(140.2538,-268.412){\fontsize{9.015716}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}physicians}
\put(181.672,-268.412){\fontsize{9.015716}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}pr}
\put(189.6764,-268.412){\fontsize{9.015716}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(194.1817,-268.412){\fontsize{9.015716}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}vide}
\put(212.0217,-268.412){\fontsize{9.015716}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}earlier}
\put(238.1018,-268.412){\fontsize{9.015716}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(241.4105,-268.412){\fontsize{9.015716}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(245.4535,-268.412){\fontsize{9.015716}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}spirator}
\put(274.6067,-268.412){\fontsize{9.015716}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(38.798,-279.371){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}supp}
\put(56.42594,-279.371){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ort}
\put(69.35549,-279.371){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}for}
\put(82.23124,-279.371){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(96.13812,-279.371){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}patient}
\put(124.0954,-279.371){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}and}
\put(139.8314,-279.371){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(143.0952,-279.371){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(147.1659,-279.371){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}duce}
\put(166.5513,-279.371){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}mortality}
\put(200.1394,-279.371){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(38.798,-301.133){\fontsize{10.9091}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}2}
\put(55.31438,-301.133){\fontsize{10.9091}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}BA}
\put(70.15076,-301.133){\fontsize{10.9091}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}CK}
\put(85.61986,-301.133){\fontsize{10.9091}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}GROUND}
\put(38.529,-314.832){\fontsize{9.056064}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}The}
\put(55.23824,-314.832){\fontsize{9.056064}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}cor}
\put(67.09111,-314.832){\fontsize{9.056064}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}onavirus}
\put(101.9272,-314.832){\fontsize{9.056064}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}pandemic}
\put(140.3758,-314.832){\fontsize{9.056064}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}has}
\put(155.2834,-314.832){\fontsize{9.056064}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}affe}
\put(168.9379,-314.832){\fontsize{9.056064}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}cte}
\put(179.8945,-314.832){\fontsize{9.056064}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(186.7538,-314.832){\fontsize{9.056064}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}millions}
\put(219.1388,-314.832){\fontsize{9.056064}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(228.8242,-314.832){\fontsize{9.056064}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(233.6257,-314.832){\fontsize{9.056064}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(237.7778,-314.832){\fontsize{9.056064}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ople}
\put(255.8772,-314.832){\fontsize{9.056064}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}acr}
\put(267.3002,-314.832){\fontsize{9.056064}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}oss}
\put(38.798,-325.79){\fontsize{9.047098}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(52.9187,-325.79){\fontsize{9.047098}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}glob}
\put(69.08403,-325.79){\fontsize{9.047098}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(73.07288,-325.79){\fontsize{9.047098}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(77.3173,-325.79){\fontsize{9.047098}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}This}
\put(95.95625,-325.79){\fontsize{9.047098}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}pandemic}
\put(134.3478,-325.79){\fontsize{9.047098}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}has}
\put(149.2352,-325.79){\fontsize{9.047098}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}put}
\put(163.9401,-325.79){\fontsize{9.047098}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}enormous}
\put(203.4269,-325.79){\fontsize{9.047098}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}strain}
\put(227.1044,-325.79){\fontsize{9.047098}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(238.8975,-325.79){\fontsize{9.047098}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}me}
\put(250.2525,-325.79){\fontsize{9.047098}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}dica}
\put(265.4138,-325.79){\fontsize{9.047098}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(270.0689,-325.79){\fontsize{9.047098}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(273.3914,-325.79){\fontsize{9.047098}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e-}
\put(38.798,-336.749){\fontsize{8.903636}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}sour}
\put(54.61432,-336.749){\fontsize{8.903636}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ces}
\put(68.0436,-336.749){\fontsize{8.903636}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(74.577,-336.749){\fontsize{8.903636}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}orldwide}
\put(106.466,-336.749){\fontsize{8.903636}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(110.6566,-336.749){\fontsize{8.903636}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Me}
\put(122.0878,-336.749){\fontsize{8.903636}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}chanical}
\put(154.2686,-336.749){\fontsize{8.903636}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(158.5918,-336.749){\fontsize{8.903636}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}entilators}
\put(195.1311,-336.749){\fontsize{8.903636}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(199.5781,-336.749){\fontsize{8.903636}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(203.5918,-336.749){\fontsize{8.903636}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}came}
\put(224.5977,-336.749){\fontsize{8.903636}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}crucial}
\put(251.1734,-336.749){\fontsize{8.903636}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}life}
\put(264.8414,-336.749){\fontsize{8.903636}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}sup-}
\put(38.798,-347.708){\fontsize{9.056064}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(43.60865,-347.708){\fontsize{9.056064}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ort}
\put(56.85167,-347.708){\fontsize{9.056064}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}among}
\put(84.73699,-347.708){\fontsize{9.056064}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}patients}
\put(116.8659,-347.708){\fontsize{9.056064}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}se}
\put(124.4569,-347.708){\fontsize{9.056064}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(128.9383,-347.708){\fontsize{9.056064}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}er}
\put(136.3555,-347.708){\fontsize{9.056064}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ely}
\put(149.9095,-347.708){\fontsize{9.056064}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}affe}
\put(163.5549,-347.708){\fontsize{9.056064}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}cte}
\put(174.5115,-347.708){\fontsize{9.056064}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(181.4805,-347.708){\fontsize{9.056064}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}with}
\put(200.9426,-347.708){\fontsize{9.056064}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}co}
\put(209.4024,-347.708){\fontsize{9.056064}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}vid-19;}
\put(237.1506,-347.708){\fontsize{9.056064}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}using}
\put(259.9234,-347.708){\fontsize{9.056064}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}them}
\put(38.798,-358.667){\fontsize{8.876737}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}also}
\put(54.60594,-358.667){\fontsize{8.876737}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}commande}
\put(93.90173,-358.667){\fontsize{8.876737}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(99.96481,-358.667){\fontsize{8.876737}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}many}
\put(121.8271,-358.667){\fontsize{8.876737}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}traine}
\put(143.0215,-358.667){\fontsize{8.876737}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(149.0933,-358.667){\fontsize{8.876737}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}me}
\put(160.0245,-358.667){\fontsize{8.876737}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}dical}
\put(178.5652,-358.667){\fontsize{8.876737}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}staff}
\put(195.5242,-358.667){\fontsize{8.876737}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\put(204.3465,-358.667){\fontsize{8.876737}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}monitor}
\put(234.9606,-358.667){\fontsize{8.876737}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}them}
\put(253.3256,-358.667){\fontsize{8.876737}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(256.8844,-358.667){\fontsize{8.876737}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}which}
\put(38.798,-369.626){\fontsize{9.056064}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(43.3983,-369.626){\fontsize{9.056064}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(47.55046,-369.626){\fontsize{9.056064}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}came}
\put(69.5185,-369.626){\fontsize{9.056064}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(76.2589,-369.626){\fontsize{9.056064}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}challenge}
\put(114.3691,-369.626){\fontsize{9.056064}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(118.3933,-369.626){\fontsize{9.056064}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(122.8655,-369.626){\fontsize{9.056064}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}en}
\put(134.4806,-369.626){\fontsize{9.056064}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}for}
\put(147.8882,-369.626){\fontsize{9.056064}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}de}
\put(156.5401,-369.626){\fontsize{9.056064}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(161.0123,-369.626){\fontsize{9.056064}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}elop}
\put(176.9351,-369.626){\fontsize{9.056064}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(181.0872,-369.626){\fontsize{9.056064}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(188.2758,-369.626){\fontsize{9.056064}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}countries.}
\put(227.6115,-369.626){\fontsize{9.056064}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}W}
\put(235.5958,-369.626){\fontsize{9.056064}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(242.2447,-369.626){\fontsize{9.056064}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}aim}
\put(258.6888,-369.626){\fontsize{9.056064}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\put(268.7491,-369.626){\fontsize{9.056064}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}de-}
\put(38.574,-380.585){\fontsize{8.885702}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(42.87965,-380.585){\fontsize{8.885702}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}elop}
\put(60.39281,-380.585){\fontsize{8.885702}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}high-quality}
\put(107.0329,-380.585){\fontsize{8.885702}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}simulators}
\put(147.0076,-380.585){\fontsize{8.885702}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}that}
\put(163.5786,-380.585){\fontsize{8.885702}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}self-r}
\put(182.1836,-380.585){\fontsize{8.885702}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}egulate}
\put(210.5093,-380.585){\fontsize{8.885702}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(220.2124,-380.585){\fontsize{8.885702}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(224.8439,-380.585){\fontsize{8.885702}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}er}
\put(234.3004,-380.585){\fontsize{8.885702}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(248.001,-380.585){\fontsize{8.885702}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}patient’s}
\put(38.574,-391.544){\fontsize{8.957434}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}vital}
\put(56.9631,-391.544){\fontsize{8.957434}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}in}
\put(66.48428,-391.544){\fontsize{8.957434}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(69.74152,-391.544){\fontsize{8.957434}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}eal-time}
\put(101.777,-391.544){\fontsize{8.957434}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}and}
\put(117.4905,-391.544){\fontsize{8.957434}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}lead}
\put(134.7074,-391.544){\fontsize{8.957434}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\put(144.2823,-391.544){\fontsize{8.957434}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(158.1703,-391.544){\fontsize{8.957434}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}futur}
\put(176.5325,-391.544){\fontsize{8.957434}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(182.7696,-391.544){\fontsize{8.957434}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}de}
\put(191.2349,-391.544){\fontsize{8.957434}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(195.6107,-391.544){\fontsize{8.957434}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}elopment}
\put(232.1115,-391.544){\fontsize{8.957434}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(241.6416,-391.544){\fontsize{8.957434}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}intelligent}
\put(38.574,-402.503){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(42.95857,-402.503){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}entilators.}
\put(38.798,-424.265){\fontsize{10.9091}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}3}
\put(55.31438,-424.265){\fontsize{10.9091}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}METHODOLOGY}
\put(38.368,-437.963){\fontsize{8.876737}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}W}
\put(46.00397,-437.963){\fontsize{8.876737}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(51.82101,-437.963){\fontsize{8.876737}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}aim}
\put(67.049,-437.963){\fontsize{8.876737}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\put(76.14362,-437.963){\fontsize{8.876737}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}use}
\put(90.06235,-437.963){\fontsize{8.876737}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(103.3835,-437.963){\fontsize{8.876737}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ensembling}
\put(146.449,-437.963){\fontsize{8.876737}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}mo}
\put(157.881,-437.963){\fontsize{8.876737}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}del}
\put(170.464,-437.963){\fontsize{8.876737}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}te}
\put(177.2301,-437.963){\fontsize{8.876737}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}chnique}
\put(207.7652,-437.963){\fontsize{8.876737}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}and}
\put(222.8789,-437.963){\fontsize{8.876737}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}combine}
\put(255.3032,-437.963){\fontsize{8.876737}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(258.5017,-437.963){\fontsize{8.876737}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}esults}
\put(38.798,-448.922){\fontsize{8.876737}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(47.62901,-448.922){\fontsize{8.876737}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(52.0489,-448.922){\fontsize{8.876737}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}oth}
\put(65.66008,-448.922){\fontsize{8.876737}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}xgb}
\put(78.77917,-448.922){\fontsize{8.876737}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(83.26937,-448.922){\fontsize{8.876737}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ost}
\put(95.58006,-448.922){\fontsize{8.876737}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}and}
\put(110.4742,-448.922){\fontsize{8.876737}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}transformers}
\put(158.3901,-448.922){\fontsize{8.876737}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}algorithms}
\put(198.7491,-448.922){\fontsize{8.876737}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\put(207.624,-448.922){\fontsize{8.876737}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}pr}
\put(215.383,-448.922){\fontsize{8.876737}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(219.3723,-448.922){\fontsize{8.876737}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}dict.}
\put(236.349,-448.922){\fontsize{8.876737}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}W}
\put(243.9937,-448.922){\fontsize{8.876737}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(249.5911,-448.922){\fontsize{8.876737}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}will}
\put(264.8542,-448.922){\fontsize{8.876737}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}also}
\put(38.798,-459.881){\fontsize{9.056064}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}tr}
\put(45.22745,-459.881){\fontsize{9.056064}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(52.3977,-459.881){\fontsize{9.056064}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\put(62.35739,-459.881){\fontsize{9.056064}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}find}
\put(79.52393,-459.881){\fontsize{9.056064}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}out}
\put(94.34,-459.881){\fontsize{9.056064}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}essential}
\put(129.0298,-459.881){\fontsize{9.056064}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}featur}
\put(151.2081,-459.881){\fontsize{9.056064}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}es,}
\put(163.3354,-459.881){\fontsize{9.056064}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}and}
\put(179.5599,-459.881){\fontsize{9.056064}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Explorator}
\put(219.5267,-459.881){\fontsize{9.056064}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(226.697,-459.881){\fontsize{9.056064}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Data}
\put(246.8176,-459.881){\fontsize{9.056064}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Analysis}
\put(38.529,-470.84){\fontsize{9.056064}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}(ED}
\put(52.50367,-470.84){\fontsize{9.056064}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}A}
\put(58.7502,-470.84){\fontsize{9.056064}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791})}
\put(64.01814,-470.84){\fontsize{9.056064}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}will}
\put(80.69994,-470.84){\fontsize{9.056064}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}also}
\put(98.0128,-470.84){\fontsize{9.056064}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(102.6131,-470.84){\fontsize{9.056064}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(109.2438,-470.84){\fontsize{9.056064}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(114.0544,-470.84){\fontsize{9.056064}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}erforme}
\put(143.7689,-470.84){\fontsize{9.056064}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(150.9391,-470.84){\fontsize{9.056064}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\put(160.9812,-470.84){\fontsize{9.056064}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}help}
\put(179.7025,-470.84){\fontsize{9.056064}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}understand}
\put(224.3976,-470.84){\fontsize{9.056064}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(238.8387,-470.84){\fontsize{9.056064}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}data}
\put(257.2582,-470.84){\fontsize{9.056064}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(261.8586,-470.84){\fontsize{9.056064}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}etter}
\put(38.798,-481.799){\fontsize{9.029164}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}and}
\put(54.71797,-481.799){\fontsize{9.029164}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}sp}
\put(63.04618,-481.799){\fontsize{9.029164}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ot}
\put(72.74727,-481.799){\fontsize{9.029164}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}patterns}
\put(105.5237,-481.799){\fontsize{9.029164}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}in}
\put(115.152,-481.799){\fontsize{9.029164}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}it.}
\put(124.7349,-481.799){\fontsize{9.029164}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}W}
\put(132.6631,-481.799){\fontsize{9.029164}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(138.9638,-481.799){\fontsize{9.029164}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}will}
\put(155.2656,-481.799){\fontsize{9.029164}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(159.8298,-481.799){\fontsize{9.029164}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(166.1396,-481.799){\fontsize{9.029164}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}using}
\put(188.6876,-481.799){\fontsize{9.029164}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(193.3427,-481.799){\fontsize{9.029164}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ython}
\put(217.5454,-481.799){\fontsize{9.029164}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}for}
\put(230.565,-481.799){\fontsize{9.029164}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}de}
\put(239.166,-481.799){\fontsize{9.029164}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(243.6119,-481.799){\fontsize{9.029164}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}elopment.}
\put(38.529,-492.758){\fontsize{9.056064}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}The}
\put(55.58578,-492.758){\fontsize{9.056064}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ke}
\put(64.29252,-492.758){\fontsize{9.056064}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(71.59081,-492.758){\fontsize{9.056064}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}libraries}
\put(104.6983,-492.758){\fontsize{9.056064}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}will}
\put(121.4259,-492.758){\fontsize{9.056064}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(126.0262,-492.758){\fontsize{9.056064}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(132.7026,-492.758){\fontsize{9.056064}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Nump}
\put(155.8595,-492.758){\fontsize{9.056064}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(160.0391,-492.758){\fontsize{9.056064}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(164.6486,-492.758){\fontsize{9.056064}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Pandas,}
\put(195.7075,-492.758){\fontsize{9.056064}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Sklearn,}
\put(228.4675,-492.758){\fontsize{9.056064}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}and}
\put(244.82,-492.758){\fontsize{9.056064}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}X}
\put(250.6367,-492.758){\fontsize{9.056064}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}GBo}
\put(266.9527,-492.758){\fontsize{9.056064}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ost,}
\put(38.798,-503.717){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}and}
\put(54.53403,-503.717){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}transformers.}
\put(38.798,-525.479){\fontsize{10.9091}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}3.1}
\put(63.58347,-525.479){\fontsize{10.9091}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}Design}
\put(38.529,-539.177){\fontsize{8.975366}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}The}
\put(54.97931,-539.177){\fontsize{8.975366}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}pr}
\put(62.91248,-539.177){\fontsize{8.975366}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}oje}
\put(73.9632,-539.177){\fontsize{8.975366}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ct}
\put(82.89363,-539.177){\fontsize{8.975366}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(89.53305,-539.177){\fontsize{8.975366}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}orkflo}
\put(111.3201,-539.177){\fontsize{8.975366}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(120.2684,-539.177){\fontsize{8.975366}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}will}
\put(136.3953,-539.177){\fontsize{8.975366}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}include}
\put(165.4866,-539.177){\fontsize{8.975366}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}data}
\put(183.3295,-539.177){\fontsize{8.975366}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}pr}
\put(191.2626,-539.177){\fontsize{8.975366}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}epr}
\put(203.2118,-539.177){\fontsize{8.975366}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(207.8028,-539.177){\fontsize{8.975366}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}cessing,e}
\put(240.3979,-539.177){\fontsize{8.975366}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}xplorator}
\put(274.6552,-539.177){\fontsize{8.975366}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(38.798,-550.136){\fontsize{8.876737}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}data}
\put(56.2667,-550.136){\fontsize{8.876737}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}analysis,}
\put(89.2973,-550.136){\fontsize{8.876737}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}featur}
\put(110.606,-550.136){\fontsize{8.876737}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(116.7481,-550.136){\fontsize{8.876737}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}engine}
\put(140.9653,-550.136){\fontsize{8.876737}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ering,}
\put(163.8468,-550.136){\fontsize{8.876737}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}featur}
\put(185.1555,-550.136){\fontsize{8.876737}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(191.3064,-550.136){\fontsize{8.876737}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}sele}
\put(204.9703,-550.136){\fontsize{8.876737}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ction,mo}
\put(236.4456,-550.136){\fontsize{8.876737}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}del}
\put(249.3539,-550.136){\fontsize{8.876737}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}training,}
\put(38.798,-561.095){\fontsize{9.056064}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}multi-mo}
\put(73.65237,-561.095){\fontsize{9.056064}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}del}
\put(87.41669,-561.095){\fontsize{9.056064}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ensembling}
\put(132.9075,-561.095){\fontsize{9.056064}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}and}
\put(149.2967,-561.095){\fontsize{9.056064}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}pr}
\put(157.3724,-561.095){\fontsize{9.056064}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(161.5245,-561.095){\fontsize{9.056064}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}diction.}
\put(192.1261,-561.095){\fontsize{9.056064}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Concisely}
\put(231.407,-561.095){\fontsize{9.056064}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}pr}
\put(239.4827,-561.095){\fontsize{9.056064}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}esent}
\put(261.7068,-561.095){\fontsize{9.056064}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(266.3437,-561.095){\fontsize{9.056064}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}our}
\put(38.798,-572.054){\fontsize{9.029164}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}design.}
\put(67.1921,-572.054){\fontsize{9.029164}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Fo}
\put(76.24767,-572.054){\fontsize{9.029164}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}cus}
\put(90.75838,-572.054){\fontsize{9.029164}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(102.5143,-572.054){\fontsize{9.029164}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}no}
\put(111.9608,-572.054){\fontsize{9.029164}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(116.4067,-572.054){\fontsize{9.029164}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}el}
\put(125.1168,-572.054){\fontsize{9.029164}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}asp}
\put(137.6,-572.054){\fontsize{9.029164}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(141.7186,-572.054){\fontsize{9.029164}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}cts,}
\put(156.2748,-572.054){\fontsize{9.029164}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}but}
\put(170.7037,-572.054){\fontsize{9.029164}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}av}
\put(179.3047,-572.054){\fontsize{9.029164}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}oid}
\put(193.1972,-572.054){\fontsize{9.029164}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}implementation}
\put(254.3222,-572.054){\fontsize{9.029164}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}details.}
\put(38.798,-583.013){\fontsize{8.876737}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Use}
\put(54.13144,-583.013){\fontsize{8.876737}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}pseudo-co}
\put(90.80868,-583.013){\fontsize{8.876737}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}de}
\put(101.3532,-583.013){\fontsize{8.876737}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}and}
\put(116.7481,-583.013){\fontsize{8.876737}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}figur}
\put(133.9268,-583.013){\fontsize{8.876737}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}es}
\put(143.452,-583.013){\fontsize{8.876737}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\put(152.8278,-583.013){\fontsize{8.876737}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(157.2477,-583.013){\fontsize{8.876737}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}etter}
\put(176.096,-583.013){\fontsize{8.876737}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(179.9623,-583.013){\fontsize{8.876737}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}xplain}
\put(204.4782,-583.013){\fontsize{8.876737}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(208.9333,-583.013){\fontsize{8.876737}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}our}
\put(223.4671,-583.013){\fontsize{8.876737}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}design,}
\put(250.9091,-583.013){\fontsize{8.876737}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}but}
\put(264.8542,-583.013){\fontsize{8.876737}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}also}
\put(38.798,-593.972){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}pr}
\put(46.71533,-593.972){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}esent}
\put(68.16296,-593.972){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}and}
\put(83.89899,-593.972){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(87.84421,-593.972){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}xplain}
\put(112.8874,-593.972){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}these}
\put(134.2991,-593.972){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}in}
\put(143.8304,-593.972){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(157.7373,-593.972){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}te}
\put(164.5159,-593.972){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}xt.}
\put(38.798,-615.734){\fontsize{10.9091}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}3.2}
\put(63.58347,-615.734){\fontsize{10.9091}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}Implementation}
\put(54.765,-629.432){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}•}
\put(63.207,-629.432){\fontsize{9.020199}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Dataset}
\put(90.999,-629.432){\fontsize{9.020199}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}:}
\put(95.37267,-629.432){\fontsize{9.020199}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}W}
\put(103.2852,-629.432){\fontsize{9.020199}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(109.5735,-629.432){\fontsize{9.020199}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}aim}
\put(125.58,-629.432){\fontsize{9.020199}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\put(135.2619,-629.432){\fontsize{9.020199}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}take}
\put(153.2103,-629.432){\fontsize{9.020199}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}lung}
\put(172.1115,-629.432){\fontsize{9.020199}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}attributes}
\put(209.8139,-629.432){\fontsize{9.020199}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}compliance}
\put(254.2402,-629.432){\fontsize{9.020199}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}and}
\put(270.1378,-629.432){\fontsize{9.020199}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(273.4408,-629.432){\fontsize{9.020199}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e-}
\put(63.207,-640.391){\fontsize{9.042614}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}sistance}
\put(95.01347,-640.391){\fontsize{9.042614}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}into}
\put(112.1478,-640.391){\fontsize{9.042614}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}account.}
\put(145.6412,-640.391){\fontsize{9.042614}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}R}
\put(153.2372,-640.391){\fontsize{9.042614}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-}
\put(158.5717,-640.391){\fontsize{9.042614}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}lung}
\put(177.5753,-640.391){\fontsize{9.042614}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}attribute}
\put(211.9077,-640.391){\fontsize{9.042614}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}indicating}
\put(251.5838,-640.391){\fontsize{9.042614}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ho}
\put(261.0218,-640.391){\fontsize{9.042614}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(270.0859,-640.391){\fontsize{9.042614}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(273.4051,-640.391){\fontsize{9.042614}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e-}
\put(63.207,-651.35){\fontsize{9.056064}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}stricte}
\put(86.50117,-651.35){\fontsize{9.056064}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(94.34821,-651.35){\fontsize{9.056064}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(109.4661,-651.35){\fontsize{9.056064}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}air}
\put(119.6544,-651.35){\fontsize{9.056064}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}way}
\put(138.5952,-651.35){\fontsize{9.056064}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}is}
\put(147.8598,-651.35){\fontsize{9.056064}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}(in}
\put(161.2401,-651.35){\fontsize{9.056064}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}cmH2O/L/S).}
\put(212.8585,-651.35){\fontsize{9.056064}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}P}
\put(217.9161,-651.35){\fontsize{9.056064}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}hysically}
\put(250.6944,-651.35){\fontsize{9.056064}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(255.9258,-651.35){\fontsize{9.056064}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}this}
\put(273.0008,-651.35){\fontsize{9.056064}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}is}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(38.798pt, -660.853pt) -- (279.045pt, -660.853pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(38.798,-669.655){\fontsize{6.9738}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Sup}
\put(49.5516,-669.655){\fontsize{6.9738}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}er}
\put(55.36774,-669.655){\fontsize{6.9738}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}vise}
\put(66.60951,-669.655){\fontsize{6.9738}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(71.88171,-669.655){\fontsize{6.9738}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}by}
\put(80.65475,-669.655){\fontsize{6.9738}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}K}
\put(84.72047,-669.655){\fontsize{6.9738}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}yumin}
\put(104.9375,-669.655){\fontsize{6.9738}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Le}
\put(111.7858,-669.655){\fontsize{6.9738}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(114.8333,-669.655){\fontsize{6.9738}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(38.798pt, -679.483pt) -- (279.045pt, -679.483pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(38.798,-688.285){\fontsize{6.9738}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Pr}
\put(44.71178,-688.285){\fontsize{6.9738}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}oje}
\put(52.4806,-688.285){\fontsize{6.9738}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}ct}
\put(59.07781,-688.285){\fontsize{6.9738}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}in}
\put(66.35846,-688.285){\fontsize{6.9738}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Machine}
\put(91.76402,-688.285){\fontsize{6.9738}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Learning}
\put(118.2784,-688.285){\fontsize{6.9738}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}(}
\put(120.3426,-688.285){\fontsize{6.9738}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}CS-539),}
\put(38.798,-697.052){\fontsize{6.9738}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2018.}
\put(383.954,-220.4){\fontsize{8.9664}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}Figur}
\put(405.5272,-220.4){\fontsize{8.9664}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}e}
\put(412.1533,-220.4){\fontsize{8.9664}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}1:}
\put(421.299,-220.4){\fontsize{8.9664}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}F}
\put(426.2933,-220.4){\fontsize{8.9664}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}lo}
\put(434.0851,-220.4){\fontsize{8.9664}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}w}
\put(440.9803,-220.4){\fontsize{8.9664}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}chart}
\put(383.241,-379.135){\fontsize{8.9664}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}Figur}
\put(404.8141,-379.135){\fontsize{8.9664}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}e}
\put(411.4403,-379.135){\fontsize{8.9664}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}2:}
\put(420.586,-379.135){\fontsize{8.9664}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}Data}
\put(441.6929,-379.135){\fontsize{8.9664}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}chart}
\put(327.364,-407.329){\fontsize{9.056064}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(341.5765,-407.329){\fontsize{9.056064}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}change}
\put(370.5227,-407.329){\fontsize{9.056064}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}in}
\put(380.2721,-407.329){\fontsize{9.056064}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}pr}
\put(388.3477,-407.329){\fontsize{9.056064}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}essur}
\put(407.755,-407.329){\fontsize{9.056064}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(414.157,-407.329){\fontsize{9.056064}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(418.9676,-407.329){\fontsize{9.056064}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}er}
\put(428.7719,-407.329){\fontsize{9.056064}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}change}
\put(457.7181,-407.329){\fontsize{9.056064}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}in}
\put(467.4674,-407.329){\fontsize{9.056064}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}flo}
\put(476.9516,-407.329){\fontsize{9.056064}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(486.0973,-407.329){\fontsize{9.056064}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}(}
\put(488.713,-407.329){\fontsize{9.056064}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}air}
\put(501.0872,-407.329){\fontsize{9.056064}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(505.5685,-407.329){\fontsize{9.056064}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}olume}
\put(531.076,-407.329){\fontsize{9.056064}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(535.8775,-407.329){\fontsize{9.056064}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}er}
\put(327.364,-418.288){\fontsize{9.015716}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}time)}
\put(348.8481,-418.288){\fontsize{9.015716}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}C}
\put(356.9523,-418.288){\fontsize{9.015716}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-}
\put(362.2644,-418.288){\fontsize{9.015716}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}lung}
\put(381.165,-418.288){\fontsize{9.015716}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}attribute}
\put(415.313,-418.288){\fontsize{9.015716}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}indicating}
\put(454.773,-418.288){\fontsize{9.015716}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ho}
\put(464.1553,-418.288){\fontsize{9.015716}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(473.175,-418.288){\fontsize{9.015716}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}compliant}
\put(512.5082,-418.288){\fontsize{9.015716}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(526.55,-418.288){\fontsize{9.015716}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}lung}
\put(327.364,-429.247){\fontsize{9.006748}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}is}
\put(335.5969,-429.247){\fontsize{9.006748}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}(in}
\put(347.8919,-429.247){\fontsize{9.006748}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}mL/cmH2O}
\put(390.8294,-429.247){\fontsize{9.006748}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}).}
\put(397.7685,-429.247){\fontsize{9.006748}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}P}
\put(402.7716,-429.247){\fontsize{9.006748}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}hysically}
\put(435.1873,-429.247){\fontsize{9.006748}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(439.4304,-429.247){\fontsize{9.006748}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}this}
\put(455.3895,-429.247){\fontsize{9.006748}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}is}
\put(463.6133,-429.247){\fontsize{9.006748}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(477.6363,-429.247){\fontsize{9.006748}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}change}
\put(506.2252,-429.247){\fontsize{9.006748}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}in}
\put(515.8332,-429.247){\fontsize{9.006748}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(520.2572,-429.247){\fontsize{9.006748}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}olume}
\put(327.364,-440.206){\fontsize{9.056064}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(332.1747,-440.206){\fontsize{9.056064}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}er}
\put(342.738,-440.206){\fontsize{9.056064}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}change}
\put(372.4433,-440.206){\fontsize{9.056064}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}in}
\put(382.9609,-440.206){\fontsize{9.056064}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}pr}
\put(391.0366,-440.206){\fontsize{9.056064}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}essur}
\put(410.4438,-440.206){\fontsize{9.056064}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(414.4405,-440.206){\fontsize{9.056064}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(419.5346,-440.206){\fontsize{9.056064}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}W}
\put(427.5097,-440.206){\fontsize{9.056064}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(434.68,-440.206){\fontsize{9.056064}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}will}
\put(451.8922,-440.206){\fontsize{9.056064}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(456.4925,-440.206){\fontsize{9.056064}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(463.6536,-440.206){\fontsize{9.056064}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}using}
\put(487.1581,-440.206){\fontsize{9.056064}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}K}
\put(492.8468,-440.206){\fontsize{9.056064}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}aggle}
\put(515.7568,-440.206){\fontsize{9.056064}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}dataset,}
\put(327.364,-451.165){\fontsize{9.020199}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}link}
\put(344.0057,-451.165){\fontsize{9.020199}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}pr}
\put(352.0181,-451.165){\fontsize{9.020199}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(356.5278,-451.165){\fontsize{9.020199}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}vide}
\put(372.2077,-451.165){\fontsize{9.020199}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(379.0223,-451.165){\fontsize{9.020199}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(383.5865,-451.165){\fontsize{9.020199}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}elo}
\put(394.5479,-451.165){\fontsize{9.020199}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(400.7999,-451.165){\fontsize{9.020199}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(405.0193,-451.165){\fontsize{9.020199}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}https://w}
\put(438.8018,-451.165){\fontsize{9.020199}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(445.7162,-451.165){\fontsize{9.020199}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(451.9591,-451.165){\fontsize{9.020199}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.kaggle}
\put(478.183,-451.165){\fontsize{9.020199}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.com/c/v}
\put(509.9873,-451.165){\fontsize{9.020199}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}entilator-}
\put(327.364,-462.124){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}pr}
\put(335.2813,-462.124){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}essur}
\put(354.308,-462.124){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e-pr}
\put(369.264,-462.124){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(373.3347,-462.124){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}diction/data}
\put(318.922,-473.083){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}•}
\put(327.364,-473.083){\fontsize{8.903636}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Algorithms}
\put(366.934,-473.083){\fontsize{8.903636}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}:}
\put(371.2572,-473.083){\fontsize{8.903636}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}W}
\put(378.9487,-473.083){\fontsize{8.903636}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(385.1373,-473.083){\fontsize{8.903636}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}aim}
\put(400.7945,-473.083){\fontsize{8.903636}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\put(410.2808,-473.083){\fontsize{8.903636}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}build}
\put(430.7739,-473.083){\fontsize{8.903636}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(437.0509,-473.083){\fontsize{8.903636}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}multi-mo}
\put(470.7435,-473.083){\fontsize{8.903636}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}del}
\put(483.7396,-473.083){\fontsize{8.903636}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ensemble}
\put(519.7485,-473.083){\fontsize{8.903636}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}combi-}
\put(327.364,-484.041){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}nation}
\put(353.2052,-484.041){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(362.7454,-484.041){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}xgb}
\put(376.1323,-484.041){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(380.7141,-484.041){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ost}
\put(393.805,-484.041){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}and}
\put(409.541,-484.041){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}transformers}
\put(458.9638,-484.041){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(468.8,-484.041){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}our}
\put(483.6573,-484.041){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}final}
\put(502.2447,-484.041){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}mo}
\put(513.91,-484.041){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}del}
\put(318.922,-495){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}•}
\put(327.364,-495){\fontsize{8.876737}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Evaluation}
\put(367.3452,-495){\fontsize{8.876737}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}frame}
\put(387.8542,-495){\fontsize{8.876737}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}w}
\put(393.8294,-495){\fontsize{8.876737}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}ork}
\put(405.461,-495){\fontsize{8.876737}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}:}
\put(409.6876,-495){\fontsize{8.876737}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}W}
\put(417.3235,-495){\fontsize{8.876737}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(423.4042,-495){\fontsize{8.876737}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}will}
\put(439.1418,-495){\fontsize{8.876737}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(443.5617,-495){\fontsize{8.876737}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(449.6424,-495){\fontsize{8.876737}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}using}
\put(471.4255,-495){\fontsize{8.876737}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}test}
\put(486.4866,-495){\fontsize{8.876737}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}data}
\put(503.8937,-495){\fontsize{8.876737}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\put(513.252,-495){\fontsize{8.876737}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(517.1095,-495){\fontsize{8.876737}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}valuate}
\put(327.364,-505.959){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}our}
\put(342.2213,-505.959){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}mo}
\put(353.8866,-505.959){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}del.}
\put(302.955,-527.13){\fontsize{10.9091}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}4}
\put(319.4714,-527.13){\fontsize{10.9091}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}F}
\put(325.9514,-527.13){\fontsize{10.9091}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}URTHER}
\put(374.9551,-527.13){\fontsize{10.9091}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}READING}
\put(318.922,-540.828){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}•}
\put(327.364,-540.828){\fontsize{9.002265}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}X}
\put(333.1936,-540.828){\fontsize{9.002265}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}gBo}
\put(347.6456,-540.828){\fontsize{9.002265}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ost}
\put(360.8232,-540.828){\fontsize{9.002265}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Hyp}
\put(376.8297,-540.828){\fontsize{9.002265}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}erParameter}
\put(424.4335,-540.828){\fontsize{9.002265}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}T}
\put(429.4768,-540.828){\fontsize{9.002265}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}uning}
\put(453.2923,-540.828){\fontsize{9.002265}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}with}
\put(472.4531,-540.828){\fontsize{9.002265}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Bay}
\put(486.4803,-540.828){\fontsize{9.002265}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}esian}
\put(507.7651,-540.828){\fontsize{9.002265}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Optimiza-}
\put(327.364,-551.787){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}tion}
\put(318.922,-562.746){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}•}
\put(327.364,-562.746){\fontsize{8.876737}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}T}
\put(332.4341,-562.746){\fontsize{8.876737}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ransformer}
\put(374.6385,-562.746){\fontsize{8.876737}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}for}
\put(387.2303,-562.746){\fontsize{8.876737}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}time}
\put(405.4284,-562.746){\fontsize{8.876737}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}series}
\put(427.9584,-562.746){\fontsize{8.876737}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}https://to}
\put(461.1208,-562.746){\fontsize{8.876737}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}war}
\put(474.899,-562.746){\fontsize{8.876737}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}dsdatascience}
\put(523.8781,-562.746){\fontsize{8.876737}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.com/}
\put(327.364,-573.705){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the-}
\put(342.5621,-573.705){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}time-}
\put(362.4406,-573.705){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}series-}
\put(386.7485,-573.705){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}transformer-}
\put(433.9566,-573.705){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2a521a0efad3}
\put(318.922,-584.664){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}•}
\put(327.364,-584.664){\fontsize{8.876737}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Attention}
\put(363.6195,-584.664){\fontsize{8.876737}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}mo}
\put(375.0515,-584.664){\fontsize{8.876737}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}dels}
\put(390.7276,-584.664){\fontsize{8.876737}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}https://pr}
\put(424.5051,-584.664){\fontsize{8.876737}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(428.9953,-584.664){\fontsize{8.876737}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ce}
\put(436.7455,-584.664){\fontsize{8.876737}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(440.7348,-584.664){\fontsize{8.876737}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}dings.neurips.cc/pap}
\put(514.5638,-584.664){\fontsize{8.876737}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}er/2017/}
\put(327.364,-595.623){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}file/3f5e}
\put(356.8456,-595.623){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e243547de}
\put(394.4775,-595.623){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e91f}
\put(409.9625,-595.623){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(414.4726,-595.623){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d053c1c4a845aa-}
\put(475.8656,-595.623){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Pa}
\put(484.8051,-595.623){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(489.5214,-595.623){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}er}
\put(496.3359,-595.623){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.p}
\put(503.0248,-595.623){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}df}
\end{picture}
\end{document}
